Relaxed complete partitions: an error-correcting Bachet's problem

Motivated by an error-correcting generalization of Bachet's weights problem, we define and classify relaxed complete partitions. We show that these partitions enjoy a succinct description in terms of lattice points in polyhedra, with adjustments in the error being commensurate with translations in the defining hyperplanes. Our main result is that the enumeration of the minimal such partitions (those with fewest possible parts) is achieved via Brion's formula. This generalizes work of Park on classifying complete partitions and that of R{\o}dseth on enumerating minimal complete partitions.

==> ployprimlabel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ployprimlabel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.22138672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42992802)%
    \put(0,0){\includegraphics[width=\unitlength]{ployprimlabel.pdf}}%
    \put(0.21665634,0.00258794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\emptyset)=(0,0,0)$}}}%
    \put(0.27743623,0.43238863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21695919\unitlength}\raggedright $\mu(\{2\}) = (0,0,12)$\end{minipage}}}%
    \put(0.5394584,0.23316084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\{0,1\})=(1,5,12)$}}}%
    \put(0.54460614,0.35613306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\{0,1,2\})=(1,5,17)$}}}%
    \put(0.75276648,0.42031481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\{0,2\})=(1,2,14)$}}}%
    \put(0.78350953,0.11288427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\{0\})=(1,2,6)$}}}%
    \put(0.01678973,0.16841175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1826018\unitlength}\raggedright $\mu(\{1\}) = (0,4,8)$               \end{minipage}}}%
    \put(0.20860393,0.21103077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14450286\unitlength}\raggedright \textcolor{red}{$(0,0,1)$}\end{minipage}}}%
    \put(0.2436128,0.14055302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(1,1,4)$}}}}%
    \put(0.15138364,0.10980997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(0,$-$1,$-$2)$}}}}%
    \put(0.35121349,0.06369539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(1,2,6)$}}}}%
    \put(0.84925096,0.36497731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(0,0,$-$1)$}}}}%
    \put(0.23131558,0.31886273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(1,1,1)$}}}}%
    \put(0.3623297,0.37727453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$(1,2,2)$}}}}%
    \put(-0.00043833,0.32808565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(\{1,2\}) = (0,4,16)$               }}}%
  \end{picture}%
\endgroup%

